SHIFT-JEV: Certified Abstention and Gain-Gated Continual Adaptation for LLM-Based Decision Models under Distribution Shift

Large language models (LLMs) can act as decision models that return a probability distribution over a fixed set of options, but deployed decision models face domain, label-prior, emerging-class and candidate-set shift. We study how such models fail under shift and propose SHIFT-Jev, a monitoring, abstention and continual-adaptation procedure for them. It scores the risk of each decision from uncertainty, format and option-consistency signals, certifies abstention thresholds with Learn-then-Test, monitors the decision stream with drift and label-shift detectors, and accepts a model update only when an expected-gain gate finds a significant held-out improvement without loss on earlier regimes. On a benchmark of ten shifted test environments with Qwen3-0.6B and Qwen3-4B (three seeds each) and Phi-4-mini, fine-tuning with KL anchors and temperature scaling lowers calibration error under shift from 0.289 to 0.087. At a target risk of 10%, a learned uncertainty score with a certified threshold exceeds the target in 3 to 5 of 27 environment-seed tests, against 5 to 15 for a max-probability score with the same certification and 9 to 14 for conformal prediction sets; drift-based routing changes little. A chi-squared test on predicted labels detects 95 to 99% of class-prior shifts that confidence- and embedding-based detectors miss. In continual adaptation, SHIFT-Jev reaches 70.5% accuracy on Qwen3-0.6B, above replay, LwF, EWC and fine-tuning baselines in every seed, whereas on Qwen3-4B its conservative gate leaves it 0.4 to 1.4 points behind them.

==> framework.tex <==
% SHIFT-Jev framework diagram (TikZ, explicit grid in cm, ~17.5 cm wide)
\begin{tikzpicture}[
  font=\sffamily\fontsize{8}{9.6}\selectfont, >=Stealth,
  box/.style={draw, rounded corners=2.5pt, align=center, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}, minimum height=12mm, inner sep=3pt, line width=0.6pt},
  y1/.style={box, fill=yel!35, draw=yelD}, y2/.style={box, fill=yel!85, draw=yelD, line width=1pt},
  pu/.style={box, fill=pur!22, draw=purD}, bl/.style={box, fill=blu!18, draw=bluD},
  gr/.style={box, fill=grn!30, draw=grnD}, rd/.style={box, fill=red!15, draw=red!60!black},
  te/.style={box, fill=tea!20, draw=teaD, minimum height=14mm}, gy/.style={box, fill=black!6, draw=black!50},
  ar/.style={->, line width=0.8pt, draw=bluD},
  lab/.style={font=\sffamily\bfseries\fontsize{9.5}{11}\selectfont, anchor=west},
  sub/.style={font=\sffamily\fontsize{8}{9.6}\selectfont, anchor=west},
  note/.style={font=\sffamily\fontsize{7}{8.4}\selectfont, text=bluD, fill=white, inner sep=1pt}
]
% ---------------- Stage 1 ----------------
\node[lab] at (-0.45,1.05) {Stage 1\quad \jev{} decision model};
\node[gy, text width=24mm] (stream) at (1.3,0) {\textbf{Decision request}\\ state $x$, options\\ $o_1,\dots,o_K$};
\node[y1, text width=29mm] (iface) at (4.75,0) {\textbf{Answer interface}\\ numbered options\\ prefill \texttt{Best answer: [}};
\node[y2, text width=31mm] (llm) at (8.55,0) {\textbf{LLM backbone + LoRA}\\ Qwen3-0.6B or 4B\\ (tree loss + KL anchors)};
\node[y1, text width=29mm] (trie) at (12.35,0) {\textbf{Trie scoring}\\ one packed forward pass\\ gives $P(k\mid x)$};
\node[gy, text width=25mm] (sig) at (15.95,0) {\textbf{Signals}\\ $P(k\mid x)$, root mass,\\ embedding $h(x)$};
\draw[ar] (stream) -- (iface); \draw[ar] (iface) -- (llm); \draw[ar] (llm) -- (trie); \draw[ar] (trie) -- (sig);
\draw[black!35, dashed] (-0.45,-1.0) -- (17.25,-1.0);
% ---------------- Stage 2 ----------------
\node[lab] at (-0.45,-1.4) {Stage 2\quad Reliability layer \textnormal{\fontsize{8}{9.6}\selectfont(Module A: monitoring; Module B: certified abstention)}};
% input bus: one line from the signals to both lanes
\draw[line width=0.8pt, draw=bluD] (sig.south) -- (15.95,-1.85) -- (-0.3,-1.85) -- (-0.3,-4.85);
\draw[ar] (-0.3,-3.1) -- (0.2,-3.1);
\draw[ar] (-0.3,-4.85) -- (0.2,-4.85);
% scoring lane
\node[sub, text=bluD] at (0.2,-2.25) {scoring lane};
\node[bl, text width=33mm] (feat) at (1.95,-3.1) {\textbf{Risk features}\\ uncertainty, trie format,\\ rotation consistency};
\node[bl, text width=33mm, fill=blu!32] (risk) at (5.95,-3.1) {\textbf{Risk score} $r(x)$\\ logistic model fitted on\\ ID + proxy-shift data};
% routing lane
\node[sub, text=purD] at (0.2,-4.0) {routing lane};
\node[pu, text width=33mm] (drift) at (1.95,-4.85) {\textbf{Input drift}\\ $k$-NN distance of the\\ option-invariant $h(x)$};
\node[pu, text width=33mm] (route) at (5.95,-4.85) {\textbf{Router + detectors}\\ regime $g$ or unknown;\\ CUSUM, label-$\chi^2$ alarms};
\draw[ar] (feat) -- (risk);
\draw[ar, draw=purD] (drift) -- (route);
% certified decision spanning both lanes
\node[box, draw=bluD, line width=1.1pt, fill=white, text width=37mm, minimum height=31mm] (dec) at (10.95,-3.975) {\textbf{Certified decision}\\[2pt] answer iff $r(x)\le\tau$\\[2pt] $\tau=\tau_g$ for a known regime\\ $\tau=\tau_{\mathrm{shift}}$ if unknown\\ or after an alarm\\[2pt] {\fontsize{7}{8.4}\selectfont $\tau_g$ certified per regime\\ by Learn-then-Test}};
\draw[ar] (risk.east) -- node[note, above]{$r(x)$} (risk.east -| dec.west);
\draw[ar, draw=purD] (route.east) -- node[note, above, text=purD]{$\tau_g$ or $\tau_{\mathrm{shift}}$} (route.east -| dec.west);
\node[gr, text width=22mm, minimum height=10mm] (pred) at (15.95,-3.1) {\textbf{Answer} $\hat y$};
\node[rd, text width=22mm, minimum height=10mm] (abst) at (15.95,-4.85) {\textbf{Abstain / defer}};
\draw[ar, draw=grnD] (pred.west -| dec.east) -- node[note, above, text=grnD]{yes} (pred.west);
\draw[ar, draw=red!60!black] (abst.west -| dec.east) -- node[note, above, text=red!60!black]{no} (abst.west);
\draw[black!35, dashed] (-0.45,-5.95) -- (17.25,-5.95);
% ---------------- Stage 3 ----------------
\node[lab] at (-0.45,-6.4) {Stage 3\quad Module C: continual adaptation with an expected-gain gate};
\node[gy, text width=24mm] (data) at (1.3,-7.65) {\textbf{New regime data}\\ labelled training\\ + held-out items};
\node[te, text width=29mm] (sev) at (4.75,-7.65) {\textbf{Measure shift}\\ drift and accuracy\\ tests $\rightarrow$ severity $\hat s$};
\node[te, text width=31mm] (adapt) at (8.55,-7.65) {\textbf{Severity-scaled update}\\ new data + replay,\\ anchored to previous model};
\node[te, text width=29mm, fill=tea!45, line width=1pt] (gate) at (12.35,-7.65) {\textbf{Expected-gain gate}\\ keep if held-out gain\\ is significant and old\\ regimes hold, else\\ roll back};
\node[te, text width=25mm] (ref) at (15.95,-7.65) {\textbf{Refresh}\\ add regime $g$ and\\ certify its $\tau_g$};
\draw[ar] (data) -- (sev); \draw[ar] (sev) -- (adapt); \draw[ar] (adapt) -- (gate);
\draw[ar] (gate) -- (ref);
\node[font=\sffamily\fontsize{7}{8.4}\selectfont, text=oraD, anchor=north east] at (17.2,-8.65) {$\circlearrowleft$ the adapter and thresholds $\{\tau_g\}$ are redeployed in Stages 1--2};
\end{tikzpicture}

